An Exploratory Evaluation of LLM-Assisted Rewriting of Moderate-Complexity Financial Sentences for DisCoCat-Based Sentiment Analysis

Quantum natural language processing (QNLP) provides a grammar-aware framework for text modeling, and Distributional Compositional Categorical (DisCoCat) is one of its theoretically grounded formulations. Prior work on financial sentiment analysis has identified practical limitations of DisCoCat, including parser sensitivity, high simulation cost, and difficulty handling longer sentences. We study an LLM-assisted preprocessing workflow that uses controlled rewriting to compress, simplify, or decompose moderate-complexity financial sentiment sentences into parser-compatible, circuit-efficient variants while preserving sentiment-bearing meaning. We compare prompting strategies, language models, and filtering configurations with the low-complexity-only DisCoCat baseline of Stein et al. At the circuit level, the strongest compression variants reduce average qubit and gate counts by more than 70 percent relative to the raw moderate-complexity subset. Across repeated training runs, GPT-4.1-mini with Prompt B achieves the highest observed mean accuracy, $0.550 \pm 0.035$, compared with $0.521 \pm 0.050$ for the baseline. Larger training splits do not necessarily improve downstream performance; across evaluated configurations, training-split size has a moderately negative association with accuracy (Pearson $r=-0.446$). These results provide exploratory evidence that LLM-assisted rewriting can make some moderate-complexity inputs usable within the evaluated DisCoCat configuration, while highlighting prompt design, filtering, and circuit-aware preprocessing as considerations for more scalable QNLP-based financial sentiment analysis.

==> figures/pipeline_diagram.tex <==
% ---------- Optional color definitions (put in preamble) ----------
\definecolor{datasetfill}{RGB}{242,246,252}
\definecolor{datasetline}{RGB}{132,156,207}

\definecolor{rewritefill}{RGB}{245,241,252}
\definecolor{rewriteline}{RGB}{157,137,201}

\definecolor{screenfill}{RGB}{240,248,242}
\definecolor{screenline}{RGB}{126,170,136}

\definecolor{filterfill}{RGB}{252,244,235}
\definecolor{filterline}{RGB}{205,160,108}

\definecolor{prepfill}{RGB}{243,246,250}
\definecolor{prepline}{RGB}{137,154,178}

\definecolor{trainfill}{RGB}{250,241,241}
\definecolor{trainline}{RGB}{182,128,128}

\definecolor{textdark}{RGB}{72,78,90}
\definecolor{boxline}{RGB}{98,107,122}

% ---------- TikZ figure ----------

\begin{tikzpicture}[
  base/.style={
    rectangle,
    rounded corners=5pt,
    draw=boxline,
    line width=0.8pt,
    align=center,
    inner sep=4pt,
    font=\small
  },
  data/.style={base, fill=datasetfill, text width=2.9cm},
  model/.style={base, fill=rewritefill, text width=2.4cm},
  eval/.style={base, fill=screenfill, text width=2.6cm},
  filter/.style={base, fill=filterfill, text width=3.0cm},
  prep/.style={base, fill=prepfill, text width=2.8cm},
  down/.style={base, fill=trainfill, text width=3.2cm},
  route/.style={draw=textdark, line width=0.9pt, sharp corners},
  arr/.style={-{Latex[length=2.4mm]}, draw=textdark, line width=0.9pt, sharp corners}
]

  % -------------------- Horizontal positions --------------------
  \def\xdata{-1.4}
  \def\xrewrite{4.2}
  \def\xscreen{8.7}
  \def\xfilter{13.1}
  \def\xmerge{16.1}
  \def\xprep{18.9}
  \def\xtrain{22.7}

  % -------------------- Nodes --------------------

  % 1. Input datasets
  \node[data] (moderate) at (\xdata, 0) {\textbf{Moderate}\\1,025 sentences\\18.4 words/sent.};
  \node[data] (low) at (\xdata, -6.0) {\textbf{Low Complexity}\\1,052 sentences\\4.9 words/sent.};

  \node[
    draw=datasetline,
    line width=0.8pt,
    dashed,
    rounded corners,
    fit=(low)(moderate),
    inner sep=10pt
  ] (dataset_box) {};
  \node[above=3pt of dataset_box, text=datasetline, font=\small\bfseries] {Input Datasets};

  % 2. LLM rewriting
  \node[model] (prompta) at (\xrewrite, 2.3) {\textbf{Prompt A}\\Semantic\\(1-to-1)};
  \node[model] (promptb) at (\xrewrite, 0) {\textbf{Prompt B}\\Parser-Compatible\\(1-to-1)};
  \node[model] (promptc) at (\xrewrite, -2.3) {\textbf{Prompt C}\\Decomposition\\(1-to-many)};

  \node[
    draw=rewriteline,
    line width=0.8pt,
    dashed,
    rounded corners,
    fit=(prompta)(promptb)(promptc),
    inner sep=10pt
  ] (rewrite_box) {};
  \node[above=3pt of rewrite_box, text=rewriteline, font=\small\bfseries] {LLM Rewriting};

  % 3. Screening
  \node[eval] (meaning) at (\xscreen, 2.3) {\textbf{Meaning}\\MeaningBERT\\Similarity};
  \node[eval] (finbert) at (\xscreen, 0) {\textbf{Sentiment}\\FinBERT\\Majority Vote};
  \node[eval] (parsercheck) at (\xscreen, -2.3) {\textbf{Parser}\\Validity Check};

  \node[
    draw=screenline,
    line width=0.8pt,
    dashed,
    rounded corners,
    fit=(meaning)(finbert)(parsercheck),
    inner sep=10pt
  ] (screen_box) {};
  \node[above=3pt of screen_box, text=screenline, font=\small\bfseries] {Screening};

  % 4. Filtering
  \node[filter] (strategyA) at (\xfilter, 1.15) {\textbf{Strategy A}\\Parser-valid\\No Additional Filter};
  \node[filter] (strategyB) at (\xfilter, -1.3) {\textbf{Strategy B}\\Filtered\\Parser-valid\\Meaning $\geq \alpha$\\Label = Ground Truth};

  \node[
    draw=filterline,
    line width=0.8pt,
    dashed,
    rounded corners,
    fit=(strategyA)(strategyB),
    inner sep=10pt
  ] (filter_box) {};
  \node[above=3pt of filter_box, text=filterline, font=\small\bfseries] {Filtering};

  % 5. Merge
  \node[circle, draw=textdark, line width=0.9pt, fill=white, inner sep=2pt] (merge) at (\xmerge, -6.0) {\textbf{+}};
  \node[below=3pt of merge, text=textdark, font=\small\bfseries] {Merge};

  % 6. Dataset preparation
  \node[prep] (remove) at (\xprep, -6.0) {\textbf{Remove Neutral}};
  \node[prep] (split) at (\xprep, -7.8) {\textbf{Dataset Split}\\Train/Val/Test};

  \node[
    draw=prepline,
    line width=0.8pt,
    dashed,
    rounded corners,
    fit=(remove)(split),
    inner sep=10pt
  ] (prep_box) {};
  \node[above=3pt of prep_box, text=prepline, font=\small\bfseries] {Dataset Preparation};

  % 7. Training
  \node[down] (training) at (\xtrain, -7.8) {\textbf{DisCoCat Training}\\Baseline vs Augmented};

  % -------------------- Arrows --------------------

  % Moderate -> prompts
  \draw[route] (moderate.east) -- (1.9, 0);
  \draw[route] (1.9, 2.3) -- (1.9, -2.3);
  \draw[arr] (1.9, 2.3) -- (prompta.west);
  \draw[arr] (1.9, 0) -- (promptb.west);
  \draw[arr] (1.9, -2.3) -- (promptc.west);

  % Rewriting -> screening
  \draw[route] (rewrite_box.east |- 0,0) -- (6.45, 0);
  \draw[route] (6.45, 2.3) -- (6.45, -2.3);
  \draw[arr] (6.45, 2.3) -- (meaning.west);
  \draw[arr] (6.45, 0) -- (finbert.west);
  \draw[arr] (6.45, -2.3) -- (parsercheck.west);

  % Screening -> filtering
  \draw[route] (screen_box.east |- 0,0) -- (10.95, 0);
  \draw[route] (10.95, 1.15) -- (10.95, -1.3);
  \draw[arr] (10.95, 1.15) -- (strategyA.west);
  \draw[arr] (10.95, -1.3) -- (strategyB.west);

  % Filtering -> merge
  \draw[route] (strategyA.east) -| (\xmerge, -1.3);
  \draw[route] (strategyB.east) -- (\xmerge, -1.3);
  \draw[arr] (\xmerge, -1.3) -- (merge.north);

  % Low complexity -> merge
  \draw[arr] (low.east) -- (merge.west);

  % Merge -> dataset preparation
  \draw[arr] (merge.east) -- (remove.west);
  \draw[arr] (remove.south) -- (split.north);

  % Dataset preparation -> training
  \draw[arr] (split.east) -- (training.west);

\end{tikzpicture}
